Optimizing Agent Planning for Security and Autonomy

Indirect prompt injection attacks threaten AI agents that execute consequential actions, motivating deterministic system-level defenses. Such defenses can provably block unsafe actions by enforcing confidentiality and integrity policies, but currently appear costly: they reduce task completion rates and increase token usage compared to probabilistic defenses. We argue that existing evaluations miss a key benefit of system-level defenses: reduced reliance on human oversight. We introduce autonomy metrics to quantify this benefit: the fraction of consequential actions an agent can execute without human-in-the-loop (HITL) approval while preserving security. To increase autonomy, we design a security-aware agent that (i) introduces richer HITL interactions, and (ii) explicitly plans for both task progress and policy compliance. We implement this agent design atop an existing information-flow control defense against prompt injection and evaluate it on the AgentDojo and WASP benchmarks. Experiments show that this approach yields higher autonomy without sacrificing utility.

==> figures/app_hitl_by_suite.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    ybar,
    width=7cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
    enlarge x limits=0.4,
    x tick label style={font=\tiny\ttfamily},
    error bars/y dir=both,
    error bars/y explicit
]
\nextgroupplot[
    title={Total HITL using o3-mini},
    title style={font=\small},
    ylabel={HITL load},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,6.20) +- (0,0.84)
    (slack,19.00) +- (0,4.74)
    (travel,4.60) +- (0,0.89)
    (workspace,18.40) +- (0,2.19)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,6.00) +- (0,1.00)
    (slack,12.20) +- (0,3.27)
    (travel,2.00) +- (0,0.00)
    (workspace,12.20) +- (0,1.48)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,3.20) +- (0,0.45)
    (slack,10.00) +- (0,2.55)
    (travel,1.60) +- (0,0.55)
    (workspace,4.00) +- (0,1.58)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,1.40) +- (0,0.89)
    (slack,3.40) +- (0,1.82)
    (travel,2.80) +- (0,1.64)
    (workspace,8.80) +- (0,3.56)
};

\nextgroupplot[
    title={Total HITL using o4-mini},
    title style={font=\small},
    ylabel={HITL load},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0,
    legend style={font=\tiny, at={(-0.3,-0.25)}, anchor=north, legend columns=4}
]
\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,3.60) +- (0,0.55)
    (slack,18.80) +- (0,5.76)
    (travel,3.80) +- (0,0.84)
    (workspace,22.40) +- (0,2.07)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,3.60) +- (0,0.55)
    (slack,12.20) +- (0,4.09)
    (travel,2.00) +- (0,0.00)
    (workspace,16.80) +- (0,1.64)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,3.40) +- (0,1.14)
    (slack,19.60) +- (0,4.56)
    (travel,2.20) +- (0,0.45)
    (workspace,11.60) +- (0,1.95)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,5.00) +- (0,1.87)
    (slack,7.20) +- (0,5.50)
    (travel,1.40) +- (0,0.55)
    (workspace,5.60) +- (0,1.82)
};
\legend{\basic,\basicifc,\Fides,\Prudentia}
\end{groupplot}
\end{tikzpicture}
\caption{Total HITL interaction count across all successfully completed tasks for each implementation across different models.}
\label{fig:hitl-by-suite}
\end{figure}


==> figures/app_hitl_per_task_by_suite.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    ybar,
    width=7cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
    enlarge x limits=0.4,
    x tick label style={font=\tiny\ttfamily},
    error bars/y dir=both,
    error bars/y explicit
]
\nextgroupplot[
    title={HITL load per task using o3-mini},
    title style={font=\small},
    ylabel={HITL load per task},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.64) +- (0,0.09)
    (slack,1.71) +- (0,0.24)
    (travel,0.41) +- (0,0.06)
    (workspace,0.64) +- (0,0.06)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.62) +- (0,0.12)
    (slack,1.10) +- (0,0.21)
    (travel,0.18) +- (0,0.04)
    (workspace,0.43) +- (0,0.05)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.39) +- (0,0.07)
    (slack,0.76) +- (0,0.17)
    (travel,0.11) +- (0,0.03)
    (workspace,0.15) +- (0,0.06)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.12) +- (0,0.08)
    (slack,0.24) +- (0,0.11)
    (travel,0.22) +- (0,0.11)
    (workspace,0.30) +- (0,0.13)
};

\nextgroupplot[
    title={HITL load per task using o4-mini},
    title style={font=\small},
    ylabel={HITL load per task},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0,
    legend style={font=\tiny, at={(-0.3,-0.25)}, anchor=north, legend columns=4}
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.42) +- (0,0.04)
    (slack,1.89) +- (0,0.25)
    (travel,0.27) +- (0,0.04)
    (workspace,0.63) +- (0,0.04)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.42) +- (0,0.04)
    (slack,1.23) +- (0,0.25)
    (travel,0.15) +- (0,0.01)
    (workspace,0.47) +- (0,0.04)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.36) +- (0,0.12)
    (slack,1.41) +- (0,0.29)
    (travel,0.16) +- (0,0.03)
    (workspace,0.32) +- (0,0.04)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,0.42) +- (0,0.13)
    (slack,0.50) +- (0,0.37)
    (travel,0.13) +- (0,0.06)
    (workspace,0.16) +- (0,0.05)
};
\legend{\basic,\basicifc,\Fides,\Prudentia}
\end{groupplot}
\end{tikzpicture}
\caption{HITL interaction count per successfully completed tasks for each implementation across different models.}
\label{fig:hitl-per-task-by-suite}
\end{figure}


==> figures/app_tcr_by_suite.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    ybar,
    width=7cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
    enlarge x limits=0.4,
    x tick label style={font=\tiny\ttfamily},
    error bars/y dir=both,
    error bars/y explicit
]
\nextgroupplot[
    title={TCR@$\infty$ using o3-mini},
    title style={font=\small},
    ylabel={Task Completion Rate (\%)},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,61.25) +- (0,6.85)
    (slack,52.38) +- (0,6.73)
    (travel,56.00) +- (0,10.25)
    (workspace,71.50) +- (0,3.35)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,61.25) +- (0,6.85)
    (slack,52.38) +- (0,6.73)
    (travel,56.00) +- (0,10.25)
    (workspace,71.50) +- (0,3.35)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,52.50) +- (0,5.59)
    (slack,62.86) +- (0,9.16)
    (travel,71.00) +- (0,8.22)
    (workspace,66.50) +- (0,3.79)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,70.00) +- (0,6.85)
    (slack,65.71) +- (0,6.21)
    (travel,63.00) +- (0,9.08)
    (workspace,75.00) +- (0,3.54)
};

\nextgroupplot[
    title={TCR@$\infty$ using o4-mini},
    title style={font=\small},
    ylabel={Task Completion Rate (\%)},
    symbolic x coords={banking,slack,travel,workspace},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100,
    legend style={font=\tiny, at={(-0.3,-0.25)}, anchor=north, legend columns=4}
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,53.75) +- (0,3.42)
    (slack,46.67) +- (0,8.52)
    (travel,69.00) +- (0,6.52)
    (workspace,89.50) +- (0,3.26)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,53.75) +- (0,3.42)
    (slack,46.67) +- (0,8.52)
    (travel,69.00) +- (0,6.52)
    (workspace,89.50) +- (0,3.26)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,58.75) +- (0,8.39)
    (slack,65.71) +- (0,3.98)
    (travel,69.00) +- (0,5.48)
    (workspace,91.00) +- (0,3.79)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (banking,73.75) +- (0,14.25)
    (slack,65.71) +- (0,6.21)
    (travel,54.00) +- (0,8.94)
    (workspace,86.50) +- (0,4.54)
};
\legend{\basic,\basicifc,\Fides,\Prudentia}
\end{groupplot}
\end{tikzpicture}
\caption{Task Completion Rates with unlimited HITL load for each implementation across different models.}
\label{fig:tcr-by-suite}
\end{figure}


==> figures/app_tcr_k_by_classification.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 5,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    ybar,
    width=7cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
    enlarge x limits=0.4,
    x tick label style={font=\tiny},
    error bars/y dir=both,
    error bars/y explicit
]
\nextgroupplot[
    title={TCR@0 using o3-mini},
    title style={font=\small},
    ylabel={TCR@0 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,25.38) +- (0,3.44)
    (DIQ,29.80) +- (0,4.02)
    (DD,9.00) +- (0,2.24)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,46.92) +- (0,3.22)
    (DIQ,38.04) +- (0,5.11)
    (DD,14.00) +- (0,2.24)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,70.00) +- (0,7.40)
    (DIQ,51.37) +- (0,6.11)
    (DD,21.00) +- (0,4.18)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,87.69) +- (0,1.72)
    (DIQ,51.76) +- (0,7.02)
    (DD,40.00) +- (0,5.00)
};

\nextgroupplot[
    title={TCR@0 using o4-mini},
    title style={font=\small},
    ylabel={TCR@0 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,34.62) +- (0,2.72)
    (DIQ,40.78) +- (0,1.64)
    (DD,10.00) +- (0,0.00)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,51.54) +- (0,3.44)
    (DIQ,49.41) +- (0,2.91)
    (DD,13.00) +- (0,2.74)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,83.85) +- (0,3.22)
    (DIQ,52.55) +- (0,2.56)
    (DD,15.00) +- (0,5.00)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,86.15) +- (0,5.83)
    (DIQ,59.61) +- (0,4.92)
    (DD,24.00) +- (0,6.52)
};

\nextgroupplot[
    title={TCR@1 using o3-mini},
    title style={font=\small},
    ylabel={TCR@1 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,71.54) +- (0,2.11)
    (DIQ,54.90) +- (0,6.20)
    (DD,31.00) +- (0,5.48)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,73.85) +- (0,3.22)
    (DIQ,58.43) +- (0,5.44)
    (DD,40.00) +- (0,5.00)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,70.00) +- (0,7.40)
    (DIQ,63.92) +- (0,5.11)
    (DD,41.00) +- (0,4.18)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,88.46) +- (0,2.72)
    (DIQ,60.78) +- (0,7.84)
    (DD,50.00) +- (0,3.54)
};

\nextgroupplot[
    title={TCR@1 using o4-mini},
    title style={font=\small},
    ylabel={TCR@1 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,66.67) +- (0,1.96)
    (DD,31.00) +- (0,2.24)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,69.02) +- (0,2.56)
    (DD,40.00) +- (0,0.00)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,84.62) +- (0,2.72)
    (DIQ,70.20) +- (0,2.56)
    (DD,43.00) +- (0,2.74)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,91.54) +- (0,5.01)
    (DIQ,69.02) +- (0,7.77)
    (DD,46.00) +- (0,8.94)
};

\nextgroupplot[
    title={TCR@2 using o3-mini},
    title style={font=\small},
    ylabel={TCR@2 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,73.85) +- (0,3.22)
    (DIQ,59.22) +- (0,5.26)
    (DD,42.00) +- (0,6.71)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,73.85) +- (0,3.22)
    (DIQ,59.22) +- (0,5.26)
    (DD,44.00) +- (0,8.94)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,70.00) +- (0,7.40)
    (DIQ,64.31) +- (0,5.61)
    (DD,50.00) +- (0,0.00)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,88.46) +- (0,2.72)
    (DIQ,63.53) +- (0,8.39)
    (DD,51.00) +- (0,4.18)
};

\nextgroupplot[
    title={TCR@2 using o4-mini},
    title style={font=\small},
    ylabel={TCR@2 (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,71.37) +- (0,3.56)
    (DD,40.00) +- (0,0.00)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,71.37) +- (0,3.56)
    (DD,44.00) +- (0,4.18)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,84.62) +- (0,2.72)
    (DIQ,73.33) +- (0,2.63)
    (DD,49.00) +- (0,2.24)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,91.54) +- (0,5.01)
    (DIQ,69.41) +- (0,7.54)
    (DD,52.00) +- (0,9.08)
};

\nextgroupplot[
    title={TCR@$\infty$ using o3-mini},
    title style={font=\small},
    ylabel={TCR@$\infty$ (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,73.85) +- (0,3.22)
    (DIQ,61.18) +- (0,5.26)
    (DD,51.00) +- (0,10.25)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,73.85) +- (0,3.22)
    (DIQ,61.18) +- (0,5.26)
    (DD,51.00) +- (0,10.25)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,70.00) +- (0,7.40)
    (DIQ,65.10) +- (0,5.44)
    (DD,55.00) +- (0,3.54)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,88.46) +- (0,2.72)
    (DIQ,66.27) +- (0,5.44)
    (DD,54.00) +- (0,4.18)
};

\nextgroupplot[
    title={TCR@$\infty$ using o4-mini},
    title style={font=\small},
    ylabel={TCR@$\infty$ (\%)},
    symbolic x coords={DI,DIQ,DD},
    xtick=data,
    bar width=4pt,
    ymin=0,
    ymax=100
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,74.51) +- (0,3.92)
    (DD,46.00) +- (0,4.18)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,80.00) +- (0,5.01)
    (DIQ,74.51) +- (0,3.92)
    (DD,46.00) +- (0,4.18)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,84.62) +- (0,2.72)
    (DIQ,76.08) +- (0,2.56)
    (DD,63.00) +- (0,5.70)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,91.54) +- (0,5.01)
    (DIQ,71.37) +- (0,7.79)
    (DD,54.00) +- (0,8.94)
};

\nextgroupplot[
title={Total HITL load using o3-mini},
title style={font=\small},
ylabel={HITL load},
symbolic x coords={DI,DIQ,DD},
xtick=data,
bar width=4pt,
ymin=0
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,13.20) +- (0,1.30)
    (DIQ,20.40) +- (0,3.21)
    (DD,14.60) +- (0,3.58)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,7.00) +- (0,0.71)
    (DIQ,14.20) +- (0,1.92)
    (DD,11.20) +- (0,3.03)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,0.00) +- (0,0.00)
    (DIQ,8.20) +- (0,1.30)
    (DD,10.60) +- (0,1.95)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,0.20) +- (0,0.45)
    (DIQ,12.00) +- (0,4.36)
    (DD,4.20) +- (0,3.49)
};

\nextgroupplot[
title={Total HITL load using o4-mini},
title style={font=\small},
ylabel={HITL load},
symbolic x coords={DI,DIQ,DD},
xtick=data,
bar width=4pt,
ymin=0,
legend style={font=\tiny, at={(-0.3,-0.25)}, anchor=north, legend columns=4}
]

\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,11.80) +- (0,0.84)
    (DIQ,23.80) +- (0,3.70)
    (DD,13.00) +- (0,4.12)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,7.40) +- (0,0.55)
    (DIQ,18.00) +- (0,3.54)
    (DD,9.20) +- (0,2.77)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,0.20) +- (0,0.45)
    (DIQ,16.80) +- (0,1.48)
    (DD,19.80) +- (0,4.15)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (DI,1.40) +- (0,1.34)
    (DIQ,8.60) +- (0,2.07)
    (DD,9.20) +- (0,5.63)
};
\legend{\basic,\basicifc,\Fides,\Prudentia}
\end{groupplot}
\end{tikzpicture}
\caption{TCR@$k$ for $k \in \{\, 0, 1, 2, \infty \,\}$ and total HITL load across all successful tasks. Tasks are categorized as suggested by \cite{fides2025}, \ie, \emph{DD} refers to data-dependent tasks.}
\label{fig:tcr-k-by-classification}
\end{figure}


==> figures/tcr_at_k_reasoning.tex <==
\begin{figure}[thbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
    },
    width=5cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={font=\small},
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
]

\nextgroupplot[
    title={o3-mini},
    title style={font=\small},
    ylabel={$\tcrat{k} (\%)$},
    xlabel={\hitl ($k$)},
    xmin=-0.2, xmax=4.2,
    ymin=20, ymax=80,
    xtick={0,1,2,3,4},
    legend style={font=\small, at={(1.2,-0.4)}, anchor=north, legend columns=4}
]
\addplot[orange, thick, mark=o] coordinates {(0,24.3) (1,54.4) (2,59.6) (3,61.9) (4,62.5)};
\addplot[red, thick, mark=square] coordinates {(0,35.5) (1,58.8) (2,60.0) (3,62.3) (4,62.5)};
\addplot[blue, thick, mark=triangle] coordinates {(0,50.1) (1,60.8) (2,62.9) (3,64.1) (4,64.3)};
\addplot[green, thick, mark=diamond] coordinates {(0,59.1) (1,66.1) (2,67.8) (3,69.4) (4,69.8)};
\legend{\basic,\basicifc,\Fides,\Prudentia}

\nextgroupplot[
    title={o4-mini},
    title style={font=\small},
    ylabel={$\tcrat{k} (\%)$},
    xlabel={\hitl ($k$)},
    xmin=-0.2, xmax=4.2,
    ymin=20, ymax=80,
    xtick={0,1,2,3,4},
]
\addplot[orange, thick, mark=o] coordinates {(0,32.8) (1,62.9) (2,67.2) (3,68.5) (4,70.1)};
\addplot[red, thick, mark=square] coordinates {(0,42.5) (1,66.0) (2,68.0) (3,68.9) (4,70.1)};
\addplot[blue, thick, mark=triangle] coordinates {(0,53.2) (1,68.5) (2,71.3) (3,73.6) (4,75.7)};
\addplot[green, thick, mark=diamond] coordinates {(0,59.4) (1,70.3) (2,71.8) (3,72.4) (4,73.2)};

\end{groupplot}
\end{tikzpicture}
\caption{$\tcrat{k}$ curves showing task completion as a function of \hitl Higher curves indicate better autonomy-utility trade-offs. 
\Prudentia consistently outperforms baselines, achieving higher autonomy with fewer human interventions.
}
\label{fig:tcr-curves}
\end{figure}

==> figures/utility_autonomy_reasoning.tex <==
\begin{figure}[thbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
        vertical sep=1.5cm,
    },
    ybar,
    width=5cm,
    height=4cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
    enlarge x limits=0.4,
    x tick label style={font=\small},
    error bars/y dir=both,
    error bars/y explicit
]
\nextgroupplot[
    title style={font=\small},
    ylabel={$\tcrat{\infty} (\%)$},
    symbolic x coords={o3-mini,o4-mini},
    xtick=data,
    bar width=4pt,
    ymin=0, ymax=80
]
\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,62.5) +- (0,1.6)
    (o4-mini,70.1) +- (0,1.6)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,62.5) +- (0,1.6)
    (o4-mini,70.1) +- (0,1.6)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,64.3) +- (0,3.0)
    (o4-mini,75.7) +- (0,3.0)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,69.8) +- (0,3.6)
    (o4-mini,73.2) +- (0,5.2)
};
\nextgroupplot[
    title style={font=\small},
    ylabel={\hitl},
    symbolic x coords={o3-mini,o4-mini},
    xtick=data,
    bar width=4pt,
    ymin=0, ymax=50,
]
\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,48.2) +- (0,3.0)
    (o4-mini,48.6) +- (0,5.0)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,32.4) +- (0,3.3)
    (o4-mini,34.6) +- (0,3.8)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,18.8) +- (0,1.9)
    (o4-mini,36.8) +- (0,4.6)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,16.4) +- (0,3.5)
    (o4-mini,19.2) +- (0,6.5)
};
\nextgroupplot[
    title style={font=\small},
    ylabel={$\tcrat{0}$ (\%)},
    symbolic x coords={o3-mini,o4-mini},
    xtick=data,
    bar width=4pt,
    ymin=0, ymax=70,
    legend style={font=\tiny, at={(-1.0,-0.25)}, anchor=north, legend columns=4}
]
\addplot[fill=orange!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,24.3) +- (0,2.6)
    (o4-mini,32.8) +- (0,0.9)
};
\addplot[fill=red!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,35.5) +- (0,3.3)
    (o4-mini,42.5) +- (0,1.3)
};
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,50.1) +- (0,3.8)
    (o4-mini,53.2) +- (0,2.5)
};
\addplot[fill=green!70, error bars/.cd, y dir=both, y explicit] coordinates {
    (o3-mini,59.1) +- (0,3.0)
    (o4-mini,59.4) +- (0,3.4)
};
\legend{\basic,\basicifc,\Fides,\Prudentia}
\end{groupplot}
\end{tikzpicture}
\caption{Performance comparison across key metrics for o3-mini and o4-mini models. Left: Task Completion Rate (higher is better). Center: \hitl (lower indicates better autonomy). Right: $\tcrat{0}$ (higher indicates improved full autonomy).}
\label{fig:performance-comparison-reasoning}
\end{figure}
